Optimal Algorithm for Paired-Domination in Distance-Hereditary Graphs

The domination problem and its variants represent a classical domain within algorithmic graph theory. Among these variants, the paired-domination problem holds particular prominence due to its real-world implications in security and surveillance domains. Given an input graph $G$, the paired-domination problem involves identifying a minimum dominating set $D$ that induces a subgraph of $G$ with a perfect matching. Lin et al.~[\emph{Paired-domination problem on distance-hereditary graphs}, Algorithmica, 2020] previously presented a solution to this problem with a time complexity of $O(n^2)$. This paper significantly enhances their findings by introducing an $O(n+m)$-time algorithm. Furthermore, the time complexity of this algorithm can be reduced to $O(n)$ when provided with a decomposition tree for the graph $G$.

==> decomposition-tree.tex <==
\hspace*{1em}{
\begin{tikzpicture}[level distance=1.3cm,
level 1/.style={sibling distance=4.5cm, level distance=1.5cm},
level 2/.style={sibling distance=2.3cm, level distance=1.5cm},
level 3/.style={sibling distance=1.2cm, level distance=1.5cm},
every node/.style={sibling distance=3cm, circle,   draw=black, fill=white, thick, minimum size=5mm, inner sep=2pt},
edge from parent/.style={sibling distance=3cm, black,thick,draw}]


\node[circle, draw=black, fill=white, thick, minimum size=5mm, inner sep=2pt] (1) at (0.588*2,0.809*2) {$v_1$};
\node[circle, draw=black, fill=white, thick, minimum size=5mm, inner sep=2pt] (2) at (0,0) {$v_2$};
\node[circle, draw=black, fill=white, thick, minimum size=5mm, inner sep=2pt] (3) at (0.588*2,-0.809*2) {$v_3$};
\node[circle, draw=black, fill=white, thick, minimum size=5mm, inner sep=2pt] (4) at (3.078,1) {$v_4$};
\node[circle, draw=black, fill=white, thick, minimum size=5mm, inner sep=2pt] (5) at (3.078,-1) {$v_5$};
\node[circle, draw=black, fill=white, thick, minimum size=5mm, inner sep=2pt] (6) at (5.078,1) {$v_6$};
\node[circle, draw=black, fill=white, thick, minimum size=5mm, inner sep=2pt] (7) at (5.078,-1) {$v_7$};
\draw[thick] (1) -- (2);
\draw[thick] (1) -- (3);
%\draw[thick] (4) -- (5);
\draw[thick] (4) -- (6);
\draw[thick] (4) -- (7);
\draw[thick] (5) -- (6);
\draw[thick] (5) -- (7);
\draw[thick] (4) -- (1);
\draw[thick] (4) -- (2);
\draw[thick] (4) -- (3);
\draw[thick] (4) -- (5);
\draw[thick] (5) -- (1);
\draw[thick] (5) -- (2);
\draw[thick] (5) -- (3);
%\draw[thick] (6) -- (7);


\node at (10.5,2.7) {$\oplus$}
child {node {$\otimes$}
    child {node {$v_1$}
    }
    child {node {$\odot$}
        child {node {$v_2$}}
        child {node {$v_3$}}
    }
}
child {node {$\oplus$}
    child {node {$\otimes$}
        child {node {$v_4$}}
        child {node {$v_5$}}
    }
    child {node {$\odot$}
        child {node {$v_6$}}
        child {node {$v_7$}}
    }
};

\node[below, draw=white, inner sep=-0pt] at (3,-2.6) {$(a)$};
\node[below, draw=white, inner sep=-0pt] at (10.5,-2.6) {$(b)$};
\draw (10.5,3) node [above, opacity=0, text opacity=1] {$\kappa$};
\draw (8.25,1.44) node [above, opacity=0, text opacity=1]
{$\kappa_l$}; \draw (12.75,1.44) node [above, opacity=0, text
opacity=1] {$\kappa_r$};
\end{tikzpicture}}


==> relation-graph.tex <==
\hspace*{-5em}{
\begin{tikzpicture}
\foreach \x in {0, 0.5, ...,6}
\draw (\x,0) -- (\x,4);

\foreach \y in {0, 0.5, ...,4}
\draw (0,\y) -- (6,\y);

\draw[scale=1, domain=0:1, very thick] (0,2.5) -- (2,0.5);
\draw[scale=1, domain=0:1, very thick] (2,0.5) -- (2.5,1);
\draw[scale=1, domain=0:1, very thick] (2.5,1) -- (3,0.5);
\draw[scale=1, domain=0:1, very thick] (3,0.5) -- (3.5,1);
\draw[scale=1, domain=0:1, very thick] (3.5,1) -- (4,0.5);
\draw[scale=1, domain=0:1, very thick] (4,0.5) -- (4.5,1);
\draw[scale=1, domain=0:1, very thick] (4.5,1) -- (5,0.5);
\draw[scale=1, domain=0:1, very thick] (5,0.5) -- (6,1.5);

\foreach \x in {0, 1, 2,3,5,6,7,8,9, 11}
\draw (\x/2,0) node [below] {\x};
\draw (2,0) node [below] {\ul{4}};
\draw (5,0) node [below] {\ul{10}};

\foreach \y in {0, 2, 3, 4, 5, 6, 7}
\draw (0,\y/2) node [left] {\y};
\draw (0,0.5) node [left] {\ul{1}};


\draw (0,4) node [left,above] {$\hat \gamma_k(v)$};
\draw (6,0) node [right] {$k$};

\draw (-0.38,0.5) node [left] {$\hat{min}(v)$};
\draw (2,-0.5) node [below] {$\hat\alpha(v)$};
\draw (5,-0.5) node [below] {$\hat\beta(v)$};
\end{tikzpicture}}
